TACT-KV: Tri-Axis Cosine Transform for Compressing Volumetric KV Caches in Medical VLMs

Vision-language models (VLMs) applied to 3D medical scans face a structural memory wall. A single CT or MRI volume produces tens of thousands of vision tokens, and the resulting key-value (KV) cache scales linearly with both batch and context. Existing KV compression methods operate on the cache's feature or token statistics, or apply 1D and 2D transforms, leaving the three-axis spatial structure in the cache unexploited. We propose TACT-KV (Tri-Axis Cosine Transform), a calibration-free KV compression method that exploits strong spatial correlations in visual KV states along all three anatomical axes of 3D scans. This correlation concentrates the KV cache energy under a frequency-domain transform. TACT-KV applies a separable 3D discrete cosine transform to the KV cache, allocates a per-layer bit budget across frequency bins via reverse water-filling (more bits to high-energy components), and quantizes each bin with a fixed scalar codebook. We derive a close-form relation: the distortion reduction from adaptive bit allocation is dominated by the spectral concentration of the transformed cache. Across six medical VLMs and two 3D CT benchmarks, TACT-KV achieves the lowest 1-bit prediction-flip rate on eleven of twelve model and dataset pairs in our main comparison. The same advantage reproduces on four general-purpose VLMs evaluated on video tasks, indicating that the benefit of exploiting three-axis structure generalizes beyond medical imaging. At equal high-bandwidth memory (HBM), TACT-KV scales the decoding batch size on a single GPU by up to $8\times$.

==> (inline-0) <==
\begin{tabular}{l *{6}{P{0.115\linewidth}}}
\toprule
Subtype & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
\texttt{any} & --- & 2.33\textsubscript{$\pm$0.54} & 3.73\textsubscript{$\pm$0.68} & 4.27\textsubscript{$\pm$0.72} & 4.07\textsubscript{$\pm$0.71} & 14.61\textsubscript{$\pm$1.26} \\
\texttt{epidural} & --- & 0.83\textsubscript{$\pm$0.32} & 2.03\textsubscript{$\pm$0.50} & 5.97\textsubscript{$\pm$0.85} & 1.83\textsubscript{$\pm$0.48} & 31.92\textsubscript{$\pm$1.67} \\
\texttt{intraparenchymal} & --- & 5.60\textsubscript{$\pm$0.82} & 7.77\textsubscript{$\pm$0.96} & 10.57\textsubscript{$\pm$1.10} & 10.11\textsubscript{$\pm$1.08} & 27.42\textsubscript{$\pm$1.60} \\
\texttt{intraventricular} & --- & 7.77\textsubscript{$\pm$0.96} & 10.27\textsubscript{$\pm$1.09} & 19.94\textsubscript{$\pm$1.43} & 13.88\textsubscript{$\pm$1.24} & 37.56\textsubscript{$\pm$1.73} \\
\texttt{subarachnoid} & --- & 1.13\textsubscript{$\pm$0.38} & 4.80\textsubscript{$\pm$0.77} & 7.90\textsubscript{$\pm$0.97} & 4.77\textsubscript{$\pm$0.76} & 33.69\textsubscript{$\pm$1.69} \\
\texttt{subdural} & --- & 5.04\textsubscript{$\pm$0.78} & 9.04\textsubscript{$\pm$1.03} & 15.77\textsubscript{$\pm$1.30} & 10.61\textsubscript{$\pm$1.10} & 26.05\textsubscript{$\pm$1.57} \\
\textbf{Macro} & --- & \textbf{3.78}\textsubscript{$\pm$0.28} & \textbf{6.27}\textsubscript{$\pm$0.35} & \textbf{10.74}\textsubscript{$\pm$0.45} & \textbf{7.54}\textsubscript{$\pm$0.39} & \textbf{28.54}\textsubscript{$\pm$0.66} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
\texttt{any} & 0.804\textsubscript{$\pm$0.016} & 0.802\textsubscript{$\pm$0.016} & 0.788\textsubscript{$\pm$0.016} & 0.763\textsubscript{$\pm$0.019} & 0.778\textsubscript{$\pm$0.017} & 0.741\textsubscript{$\pm$0.019} \\
\texttt{epidural} & 0.693\textsubscript{$\pm$0.075} & 0.675\textsubscript{$\pm$0.075} & 0.662\textsubscript{$\pm$0.068} & 0.673\textsubscript{$\pm$0.076} & 0.667\textsubscript{$\pm$0.068} & 0.698\textsubscript{$\pm$0.064} \\
\texttt{intraparenchymal} & 0.839\textsubscript{$\pm$0.016} & 0.833\textsubscript{$\pm$0.017} & 0.812\textsubscript{$\pm$0.017} & 0.821\textsubscript{$\pm$0.017} & 0.784\textsubscript{$\pm$0.018} & 0.791\textsubscript{$\pm$0.018} \\
\texttt{intraventricular} & 0.812\textsubscript{$\pm$0.019} & 0.809\textsubscript{$\pm$0.018} & 0.805\textsubscript{$\pm$0.018} & 0.787\textsubscript{$\pm$0.020} & 0.784\textsubscript{$\pm$0.018} & 0.766\textsubscript{$\pm$0.021} \\
\texttt{subarachnoid} & 0.700\textsubscript{$\pm$0.024} & 0.701\textsubscript{$\pm$0.023} & 0.706\textsubscript{$\pm$0.023} & 0.690\textsubscript{$\pm$0.025} & 0.701\textsubscript{$\pm$0.022} & 0.654\textsubscript{$\pm$0.026} \\
\texttt{subdural} & 0.731\textsubscript{$\pm$0.022} & 0.725\textsubscript{$\pm$0.023} & 0.713\textsubscript{$\pm$0.023} & 0.693\textsubscript{$\pm$0.024} & 0.710\textsubscript{$\pm$0.023} & 0.667\textsubscript{$\pm$0.026} \\
\textbf{Macro} & \textbf{0.763}\textsubscript{$\pm$0.017} & \textbf{0.758}\textsubscript{$\pm$0.018} & \textbf{0.748}\textsubscript{$\pm$0.017} & \textbf{0.738}\textsubscript{$\pm$0.018} & \textbf{0.737}\textsubscript{$\pm$0.017} & \textbf{0.720}\textsubscript{$\pm$0.017} \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{6}{P{0.115\linewidth}}}
\toprule
Subtype & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
\texttt{any} & --- & 1.70\textsubscript{$\pm$0.46} & 4.60\textsubscript{$\pm$0.75} & 1.57\textsubscript{$\pm$0.44} & 17.14\textsubscript{$\pm$1.35} & 0.30\textsubscript{$\pm$0.20} \\
\texttt{epidural} & --- & 9.87\textsubscript{$\pm$1.07} & 13.80\textsubscript{$\pm$1.23} & 11.77\textsubscript{$\pm$1.15} & 31.19\textsubscript{$\pm$1.66} & 12.34\textsubscript{$\pm$1.18} \\
\texttt{intraparenchymal} & --- & 1.20\textsubscript{$\pm$0.39} & 4.67\textsubscript{$\pm$0.76} & 0.30\textsubscript{$\pm$0.20} & 14.54\textsubscript{$\pm$1.26} & 0.13\textsubscript{$\pm$0.13} \\
\texttt{intraventricular} & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.03\textsubscript{$\pm$0.06} & 1.53\textsubscript{$\pm$0.44} & 0.00\textsubscript{$\pm$0.07} \\
\texttt{subarachnoid} & --- & 1.27\textsubscript{$\pm$0.40} & 3.27\textsubscript{$\pm$0.64} & 0.77\textsubscript{$\pm$0.31} & 17.41\textsubscript{$\pm$1.36} & 0.37\textsubscript{$\pm$0.22} \\
\texttt{subdural} & --- & 0.17\textsubscript{$\pm$0.15} & 0.13\textsubscript{$\pm$0.13} & 0.17\textsubscript{$\pm$0.15} & 2.94\textsubscript{$\pm$0.60} & 0.03\textsubscript{$\pm$0.06} \\
\textbf{Macro} & --- & \textbf{2.37}\textsubscript{$\pm$0.22} & \textbf{4.41}\textsubscript{$\pm$0.30} & \textbf{2.43}\textsubscript{$\pm$0.22} & \textbf{14.13}\textsubscript{$\pm$0.51} & \textbf{2.20}\textsubscript{$\pm$0.21} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
\texttt{any} & 0.783\textsubscript{$\pm$0.017} & 0.801\textsubscript{$\pm$0.015} & 0.799\textsubscript{$\pm$0.015} & 0.758\textsubscript{$\pm$0.018} & 0.800\textsubscript{$\pm$0.016} & 0.695\textsubscript{$\pm$0.019} \\
\texttt{epidural} & 0.660\textsubscript{$\pm$0.078} & 0.680\textsubscript{$\pm$0.075} & 0.631\textsubscript{$\pm$0.075} & 0.644\textsubscript{$\pm$0.067} & 0.670\textsubscript{$\pm$0.080} & 0.597\textsubscript{$\pm$0.087} \\
\texttt{intraparenchymal} & 0.730\textsubscript{$\pm$0.020} & 0.752\textsubscript{$\pm$0.019} & 0.762\textsubscript{$\pm$0.019} & 0.736\textsubscript{$\pm$0.021} & 0.760\textsubscript{$\pm$0.020} & 0.650\textsubscript{$\pm$0.021} \\
\texttt{intraventricular} & 0.742\textsubscript{$\pm$0.022} & 0.765\textsubscript{$\pm$0.021} & 0.762\textsubscript{$\pm$0.020} & 0.699\textsubscript{$\pm$0.024} & 0.785\textsubscript{$\pm$0.020} & 0.674\textsubscript{$\pm$0.025} \\
\texttt{subarachnoid} & 0.682\textsubscript{$\pm$0.022} & 0.686\textsubscript{$\pm$0.023} & 0.674\textsubscript{$\pm$0.022} & 0.676\textsubscript{$\pm$0.023} & 0.696\textsubscript{$\pm$0.021} & 0.650\textsubscript{$\pm$0.023} \\
\texttt{subdural} & 0.649\textsubscript{$\pm$0.023} & 0.682\textsubscript{$\pm$0.022} & 0.676\textsubscript{$\pm$0.023} & 0.661\textsubscript{$\pm$0.023} & 0.704\textsubscript{$\pm$0.023} & 0.599\textsubscript{$\pm$0.025} \\
\textbf{Macro} & \textbf{0.707}\textsubscript{$\pm$0.018} & \textbf{0.728}\textsubscript{$\pm$0.017} & \textbf{0.717}\textsubscript{$\pm$0.017} & \textbf{0.696}\textsubscript{$\pm$0.017} & \textbf{0.736}\textsubscript{$\pm$0.017} & \textbf{0.644}\textsubscript{$\pm$0.020} \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{6}{P{0.115\linewidth}}}
\toprule
Subtype & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
\texttt{any} & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.53\textsubscript{$\pm$0.26} & 0.00\textsubscript{$\pm$0.07} & 6.94\textsubscript{$\pm$0.91} \\
\texttt{epidural} & --- & 0.53\textsubscript{$\pm$0.26} & 9.04\textsubscript{$\pm$1.03} & 96.00\textsubscript{$\pm$0.70} & 1.77\textsubscript{$\pm$0.47} & 70.01\textsubscript{$\pm$1.64} \\
\texttt{intraparenchymal} & --- & 0.00\textsubscript{$\pm$0.07} & 0.03\textsubscript{$\pm$0.06} & 0.13\textsubscript{$\pm$0.13} & 0.00\textsubscript{$\pm$0.07} & 8.24\textsubscript{$\pm$0.98} \\
\texttt{intraventricular} & --- & 0.20\textsubscript{$\pm$0.16} & 8.17\textsubscript{$\pm$0.98} & 0.33\textsubscript{$\pm$0.21} & 9.57\textsubscript{$\pm$1.05} & 2.87\textsubscript{$\pm$0.60} \\
\texttt{subarachnoid} & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.23\textsubscript{$\pm$0.17} \\
\texttt{subdural} & --- & 1.47\textsubscript{$\pm$0.43} & 8.64\textsubscript{$\pm$1.01} & 1.23\textsubscript{$\pm$0.39} & 5.37\textsubscript{$\pm$0.81} & 4.57\textsubscript{$\pm$0.75} \\
\textbf{Macro} & --- & \textbf{0.37}\textsubscript{$\pm$0.09} & \textbf{4.31}\textsubscript{$\pm$0.30} & \textbf{16.37}\textsubscript{$\pm$0.54} & \textbf{2.79}\textsubscript{$\pm$0.24} & \textbf{15.48}\textsubscript{$\pm$0.53} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
\texttt{any} & 0.657\textsubscript{$\pm$0.020} & 0.677\textsubscript{$\pm$0.019} & 0.691\textsubscript{$\pm$0.019} & 0.659\textsubscript{$\pm$0.019} & 0.652\textsubscript{$\pm$0.020} & 0.626\textsubscript{$\pm$0.020} \\
\texttt{epidural} & 0.451\textsubscript{$\pm$0.090} & 0.462\textsubscript{$\pm$0.084} & 0.561\textsubscript{$\pm$0.080} & 0.535\textsubscript{$\pm$0.076} & 0.519\textsubscript{$\pm$0.090} & 0.537\textsubscript{$\pm$0.081} \\
\texttt{intraparenchymal} & 0.683\textsubscript{$\pm$0.022} & 0.687\textsubscript{$\pm$0.022} & 0.651\textsubscript{$\pm$0.024} & 0.645\textsubscript{$\pm$0.023} & 0.625\textsubscript{$\pm$0.023} & 0.672\textsubscript{$\pm$0.022} \\
\texttt{intraventricular} & 0.661\textsubscript{$\pm$0.026} & 0.680\textsubscript{$\pm$0.024} & 0.625\textsubscript{$\pm$0.027} & 0.641\textsubscript{$\pm$0.028} & 0.620\textsubscript{$\pm$0.028} & 0.638\textsubscript{$\pm$0.027} \\
\texttt{subarachnoid} & 0.573\textsubscript{$\pm$0.027} & 0.584\textsubscript{$\pm$0.027} & 0.590\textsubscript{$\pm$0.026} & 0.552\textsubscript{$\pm$0.029} & 0.542\textsubscript{$\pm$0.027} & 0.563\textsubscript{$\pm$0.027} \\
\texttt{subdural} & 0.582\textsubscript{$\pm$0.028} & 0.588\textsubscript{$\pm$0.027} & 0.590\textsubscript{$\pm$0.028} & 0.591\textsubscript{$\pm$0.026} & 0.552\textsubscript{$\pm$0.028} & 0.572\textsubscript{$\pm$0.028} \\
\textbf{Macro} & \textbf{0.601}\textsubscript{$\pm$0.020} & \textbf{0.613}\textsubscript{$\pm$0.019} & \textbf{0.618}\textsubscript{$\pm$0.020} & \textbf{0.604}\textsubscript{$\pm$0.018} & \textbf{0.585}\textsubscript{$\pm$0.021} & \textbf{0.601}\textsubscript{$\pm$0.020} \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{6}{P{0.115\linewidth}}}
\toprule
Subtype & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
\texttt{any} & --- & 16.07\textsubscript{$\pm$1.31} & 77.93\textsubscript{$\pm$1.48} & 77.99\textsubscript{$\pm$1.48} & 27.79\textsubscript{$\pm$1.60} & 75.45\textsubscript{$\pm$1.54} \\
\texttt{epidural} & --- & 19.47\textsubscript{$\pm$1.42} & 27.74\textsubscript{$\pm$1.60} & 28.41\textsubscript{$\pm$1.61} & 28.62\textsubscript{$\pm$1.62} & 28.39\textsubscript{$\pm$1.61} \\
\texttt{intraparenchymal} & --- & 2.07\textsubscript{$\pm$0.51} & 94.83\textsubscript{$\pm$0.79} & 95.40\textsubscript{$\pm$0.75} & 34.92\textsubscript{$\pm$1.71} & 93.70\textsubscript{$\pm$0.87} \\
\texttt{intraventricular} & --- & 0.00\textsubscript{$\pm$0.07} & 96.93\textsubscript{$\pm$0.62} & 95.60\textsubscript{$\pm$0.73} & 0.17\textsubscript{$\pm$0.15} & 94.76\textsubscript{$\pm$0.80} \\
\texttt{subarachnoid} & --- & 0.03\textsubscript{$\pm$0.06} & 96.77\textsubscript{$\pm$0.63} & 96.97\textsubscript{$\pm$0.61} & 44.26\textsubscript{$\pm$1.78} & 95.00\textsubscript{$\pm$0.78} \\
\texttt{subdural} & --- & 13.50\textsubscript{$\pm$1.22} & 66.99\textsubscript{$\pm$1.68} & 67.72\textsubscript{$\pm$1.67} & 47.36\textsubscript{$\pm$1.79} & 66.78\textsubscript{$\pm$1.69} \\
\textbf{Macro} & --- & \textbf{8.53}\textsubscript{$\pm$0.41} & \textbf{76.86}\textsubscript{$\pm$0.62} & \textbf{77.01}\textsubscript{$\pm$0.61} & \textbf{30.52}\textsubscript{$\pm$0.67} & \textbf{75.68}\textsubscript{$\pm$0.63} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
\texttt{any} & 0.832\textsubscript{$\pm$0.015} & 0.815\textsubscript{$\pm$0.015} & 0.524\textsubscript{$\pm$0.020} & 0.488\textsubscript{$\pm$0.020} & 0.532\textsubscript{$\pm$0.021} & 0.512\textsubscript{$\pm$0.020} \\
\texttt{epidural} & 0.623\textsubscript{$\pm$0.079} & 0.627\textsubscript{$\pm$0.079} & 0.513\textsubscript{$\pm$0.079} & 0.590\textsubscript{$\pm$0.078} & 0.475\textsubscript{$\pm$0.084} & 0.491\textsubscript{$\pm$0.077} \\
\texttt{intraparenchymal} & 0.849\textsubscript{$\pm$0.016} & 0.827\textsubscript{$\pm$0.016} & 0.520\textsubscript{$\pm$0.024} & 0.507\textsubscript{$\pm$0.024} & 0.487\textsubscript{$\pm$0.025} & 0.506\textsubscript{$\pm$0.024} \\
\texttt{intraventricular} & 0.827\textsubscript{$\pm$0.018} & 0.820\textsubscript{$\pm$0.020} & 0.533\textsubscript{$\pm$0.027} & 0.500\textsubscript{$\pm$0.027} & 0.544\textsubscript{$\pm$0.028} & 0.509\textsubscript{$\pm$0.028} \\
\texttt{subarachnoid} & 0.693\textsubscript{$\pm$0.023} & 0.685\textsubscript{$\pm$0.024} & 0.513\textsubscript{$\pm$0.027} & 0.507\textsubscript{$\pm$0.027} & 0.527\textsubscript{$\pm$0.026} & 0.517\textsubscript{$\pm$0.026} \\
\texttt{subdural} & 0.727\textsubscript{$\pm$0.022} & 0.713\textsubscript{$\pm$0.022} & 0.495\textsubscript{$\pm$0.026} & 0.511\textsubscript{$\pm$0.026} & 0.539\textsubscript{$\pm$0.027} & 0.495\textsubscript{$\pm$0.028} \\
\textbf{Macro} & \textbf{0.759}\textsubscript{$\pm$0.019} & \textbf{0.748}\textsubscript{$\pm$0.018} & \textbf{0.516}\textsubscript{$\pm$0.020} & \textbf{0.517}\textsubscript{$\pm$0.018} & \textbf{0.517}\textsubscript{$\pm$0.019} & \textbf{0.505}\textsubscript{$\pm$0.018} \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{6}{P{0.115\linewidth}}}
\toprule
Subtype & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
\texttt{any} & --- & 6.14\textsubscript{$\pm$0.86} & 34.11\textsubscript{$\pm$1.70} & 27.04\textsubscript{$\pm$1.59} & 22.18\textsubscript{$\pm$1.49} & 35.76\textsubscript{$\pm$1.72} \\
\texttt{epidural} & --- & 0.10\textsubscript{$\pm$0.11} & 25.61\textsubscript{$\pm$1.56} & 6.64\textsubscript{$\pm$0.89} & 2.43\textsubscript{$\pm$0.55} & 13.68\textsubscript{$\pm$1.23} \\
\texttt{intraparenchymal} & --- & 4.83\textsubscript{$\pm$0.77} & 31.48\textsubscript{$\pm$1.66} & 17.44\textsubscript{$\pm$1.36} & 12.74\textsubscript{$\pm$1.19} & 29.59\textsubscript{$\pm$1.63} \\
\texttt{intraventricular} & --- & 14.40\textsubscript{$\pm$1.26} & 66.72\textsubscript{$\pm$1.69} & 71.09\textsubscript{$\pm$1.62} & 67.75\textsubscript{$\pm$1.67} & 63.18\textsubscript{$\pm$1.73} \\
\texttt{subarachnoid} & --- & 9.67\textsubscript{$\pm$1.06} & 33.81\textsubscript{$\pm$1.69} & 21.37\textsubscript{$\pm$1.47} & 18.85\textsubscript{$\pm$1.40} & 31.32\textsubscript{$\pm$1.66} \\
\texttt{subdural} & --- & 1.33\textsubscript{$\pm$0.41} & 25.78\textsubscript{$\pm$1.57} & 8.67\textsubscript{$\pm$1.01} & 9.14\textsubscript{$\pm$1.03} & 23.05\textsubscript{$\pm$1.51} \\
\textbf{Macro} & --- & \textbf{6.08}\textsubscript{$\pm$0.35} & \textbf{36.25}\textsubscript{$\pm$0.70} & \textbf{25.38}\textsubscript{$\pm$0.64} & \textbf{22.18}\textsubscript{$\pm$0.61} & \textbf{32.76}\textsubscript{$\pm$0.69} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
\texttt{any} & 0.848\textsubscript{$\pm$0.015} & 0.804\textsubscript{$\pm$0.017} & 0.470\textsubscript{$\pm$0.021} & 0.499\textsubscript{$\pm$0.021} & 0.609\textsubscript{$\pm$0.021} & 0.514\textsubscript{$\pm$0.021} \\
\texttt{epidural} & 0.757\textsubscript{$\pm$0.064} & 0.734\textsubscript{$\pm$0.065} & 0.511\textsubscript{$\pm$0.083} & 0.499\textsubscript{$\pm$0.094} & 0.610\textsubscript{$\pm$0.075} & 0.465\textsubscript{$\pm$0.082} \\
\texttt{intraparenchymal} & 0.868\textsubscript{$\pm$0.017} & 0.828\textsubscript{$\pm$0.019} & 0.494\textsubscript{$\pm$0.025} & 0.496\textsubscript{$\pm$0.024} & 0.582\textsubscript{$\pm$0.024} & 0.501\textsubscript{$\pm$0.025} \\
\texttt{intraventricular} & 0.882\textsubscript{$\pm$0.017} & 0.874\textsubscript{$\pm$0.018} & 0.470\textsubscript{$\pm$0.028} & 0.514\textsubscript{$\pm$0.030} & 0.669\textsubscript{$\pm$0.024} & 0.532\textsubscript{$\pm$0.028} \\
\texttt{subarachnoid} & 0.750\textsubscript{$\pm$0.023} & 0.730\textsubscript{$\pm$0.024} & 0.481\textsubscript{$\pm$0.026} & 0.506\textsubscript{$\pm$0.026} & 0.632\textsubscript{$\pm$0.025} & 0.476\textsubscript{$\pm$0.027} \\
\texttt{subdural} & 0.779\textsubscript{$\pm$0.023} & 0.725\textsubscript{$\pm$0.026} & 0.534\textsubscript{$\pm$0.027} & 0.523\textsubscript{$\pm$0.029} & 0.626\textsubscript{$\pm$0.027} & 0.521\textsubscript{$\pm$0.027} \\
\textbf{Macro} & \textbf{0.814}\textsubscript{$\pm$0.015} & \textbf{0.782}\textsubscript{$\pm$0.016} & \textbf{0.493}\textsubscript{$\pm$0.020} & \textbf{0.506}\textsubscript{$\pm$0.020} & \textbf{0.622}\textsubscript{$\pm$0.018} & \textbf{0.502}\textsubscript{$\pm$0.020} \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{6}{P{0.115\linewidth}}}
\toprule
Subtype & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
\texttt{any} & --- & 6.27\textsubscript{$\pm$0.87} & 12.57\textsubscript{$\pm$1.19} & 31.41\textsubscript{$\pm$1.66} & 26.98\textsubscript{$\pm$1.59} & 42.56\textsubscript{$\pm$1.77} \\
\texttt{epidural} & --- & 8.57\textsubscript{$\pm$1.00} & 12.77\textsubscript{$\pm$1.19} & 15.67\textsubscript{$\pm$1.30} & 15.04\textsubscript{$\pm$1.28} & 34.59\textsubscript{$\pm$1.70} \\
\texttt{intraparenchymal} & --- & 3.93\textsubscript{$\pm$0.70} & 9.60\textsubscript{$\pm$1.05} & 21.94\textsubscript{$\pm$1.48} & 14.34\textsubscript{$\pm$1.25} & 43.46\textsubscript{$\pm$1.77} \\
\texttt{intraventricular} & --- & 18.54\textsubscript{$\pm$1.39} & 34.08\textsubscript{$\pm$1.70} & 69.49\textsubscript{$\pm$1.65} & 59.84\textsubscript{$\pm$1.75} & 27.75\textsubscript{$\pm$1.60} \\
\texttt{subarachnoid} & --- & 4.80\textsubscript{$\pm$0.77} & 58.75\textsubscript{$\pm$1.76} & 92.66\textsubscript{$\pm$0.93} & 65.08\textsubscript{$\pm$1.71} & 29.72\textsubscript{$\pm$1.64} \\
\texttt{subdural} & --- & 12.64\textsubscript{$\pm$1.19} & 21.71\textsubscript{$\pm$1.48} & 28.74\textsubscript{$\pm$1.62} & 26.72\textsubscript{$\pm$1.58} & 33.79\textsubscript{$\pm$1.69} \\
\textbf{Macro} & --- & \textbf{9.13}\textsubscript{$\pm$0.42} & \textbf{24.91}\textsubscript{$\pm$0.63} & \textbf{43.32}\textsubscript{$\pm$0.72} & \textbf{34.67}\textsubscript{$\pm$0.70} & \textbf{35.31}\textsubscript{$\pm$0.70} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
\texttt{any} & 0.875\textsubscript{$\pm$0.013} & 0.864\textsubscript{$\pm$0.014} & 0.815\textsubscript{$\pm$0.016} & 0.540\textsubscript{$\pm$0.021} & 0.782\textsubscript{$\pm$0.017} & 0.688\textsubscript{$\pm$0.018} \\
\texttt{epidural} & 0.752\textsubscript{$\pm$0.057} & 0.751\textsubscript{$\pm$0.069} & 0.683\textsubscript{$\pm$0.073} & 0.558\textsubscript{$\pm$0.079} & 0.645\textsubscript{$\pm$0.083} & 0.580\textsubscript{$\pm$0.079} \\
\texttt{intraparenchymal} & 0.893\textsubscript{$\pm$0.015} & 0.883\textsubscript{$\pm$0.016} & 0.824\textsubscript{$\pm$0.019} & 0.530\textsubscript{$\pm$0.024} & 0.824\textsubscript{$\pm$0.017} & 0.689\textsubscript{$\pm$0.022} \\
\texttt{intraventricular} & 0.917\textsubscript{$\pm$0.014} & 0.905\textsubscript{$\pm$0.015} & 0.889\textsubscript{$\pm$0.018} & 0.542\textsubscript{$\pm$0.027} & 0.847\textsubscript{$\pm$0.019} & 0.726\textsubscript{$\pm$0.025} \\
\texttt{subarachnoid} & 0.774\textsubscript{$\pm$0.024} & 0.781\textsubscript{$\pm$0.022} & 0.740\textsubscript{$\pm$0.025} & 0.522\textsubscript{$\pm$0.027} & 0.745\textsubscript{$\pm$0.023} & 0.648\textsubscript{$\pm$0.024} \\
\texttt{subdural} & 0.785\textsubscript{$\pm$0.021} & 0.772\textsubscript{$\pm$0.022} & 0.721\textsubscript{$\pm$0.024} & 0.515\textsubscript{$\pm$0.028} & 0.713\textsubscript{$\pm$0.024} & 0.618\textsubscript{$\pm$0.026} \\
\textbf{Macro} & \textbf{0.833}\textsubscript{$\pm$0.014} & \textbf{0.826}\textsubscript{$\pm$0.015} & \textbf{0.779}\textsubscript{$\pm$0.017} & \textbf{0.535}\textsubscript{$\pm$0.017} & \textbf{0.760}\textsubscript{$\pm$0.019} & \textbf{0.658}\textsubscript{$\pm$0.018} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{0.30\linewidth} *{6}{P{0.090\linewidth}}}
\toprule
Abnormality & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
Medical material & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.59\textsubscript{$\pm$0.27} & 0.00\textsubscript{$\pm$0.07} & 8.00\textsubscript{$\pm$0.96} \\
Arterial wall calcification & --- & 0.00\textsubscript{$\pm$0.07} & 6.55\textsubscript{$\pm$0.88} & 26.82\textsubscript{$\pm$1.58} & 0.07\textsubscript{$\pm$0.09} & 17.14\textsubscript{$\pm$1.34} \\
Cardiomegaly & --- & 3.85\textsubscript{$\pm$0.68} & 2.96\textsubscript{$\pm$0.60} & 39.06\textsubscript{$\pm$1.73} & 5.56\textsubscript{$\pm$0.81} & 21.19\textsubscript{$\pm$1.45} \\
Pericardial effusion & --- & 6.84\textsubscript{$\pm$0.90} & 16.16\textsubscript{$\pm$1.31} & 53.90\textsubscript{$\pm$1.77} & 6.84\textsubscript{$\pm$0.90} & 16.85\textsubscript{$\pm$1.33} \\
Coronary artery wall calcification & --- & 19.97\textsubscript{$\pm$1.42} & 34.02\textsubscript{$\pm$1.68} & 48.37\textsubscript{$\pm$1.78} & 20.11\textsubscript{$\pm$1.43} & 36.72\textsubscript{$\pm$1.71} \\
Hiatal hernia & --- & 3.59\textsubscript{$\pm$0.66} & 1.48\textsubscript{$\pm$0.43} & 37.08\textsubscript{$\pm$1.72} & 2.44\textsubscript{$\pm$0.55} & 27.94\textsubscript{$\pm$1.60} \\
Lymphadenopathy & --- & 3.39\textsubscript{$\pm$0.64} & 8.72\textsubscript{$\pm$1.00} & 10.37\textsubscript{$\pm$1.08} & 9.05\textsubscript{$\pm$1.02} & 30.60\textsubscript{$\pm$1.64} \\
Emphysema & --- & 1.09\textsubscript{$\pm$0.37} & 1.41\textsubscript{$\pm$0.42} & 14.61\textsubscript{$\pm$1.26} & 1.58\textsubscript{$\pm$0.44} & 9.87\textsubscript{$\pm$1.06} \\
Atelectasis & --- & 3.69\textsubscript{$\pm$0.67} & 5.46\textsubscript{$\pm$0.81} & 6.52\textsubscript{$\pm$0.88} & 6.42\textsubscript{$\pm$0.87} & 38.63\textsubscript{$\pm$1.73} \\
Lung nodule & --- & 12.18\textsubscript{$\pm$1.16} & 17.90\textsubscript{$\pm$1.36} & 29.35\textsubscript{$\pm$1.62} & 23.72\textsubscript{$\pm$1.51} & 27.90\textsubscript{$\pm$1.59} \\
Lung opacity & --- & 4.15\textsubscript{$\pm$0.71} & 11.02\textsubscript{$\pm$1.11} & 18.85\textsubscript{$\pm$1.39} & 15.10\textsubscript{$\pm$1.27} & 18.03\textsubscript{$\pm$1.37} \\
Pulmonary fibrotic sequela & --- & 8.65\textsubscript{$\pm$1.00} & 15.20\textsubscript{$\pm$1.28} & 20.70\textsubscript{$\pm$1.44} & 16.12\textsubscript{$\pm$1.31} & 15.63\textsubscript{$\pm$1.29} \\
Pleural effusion & --- & 5.00\textsubscript{$\pm$0.77} & 17.18\textsubscript{$\pm$1.34} & 25.21\textsubscript{$\pm$1.54} & 17.93\textsubscript{$\pm$1.36} & 22.44\textsubscript{$\pm$1.48} \\
Mosaic attenuation pattern & --- & 7.60\textsubscript{$\pm$0.94} & 12.70\textsubscript{$\pm$1.18} & 37.61\textsubscript{$\pm$1.72} & 27.18\textsubscript{$\pm$1.58} & 31.49\textsubscript{$\pm$1.65} \\
Peribronchial thickening & --- & 1.91\textsubscript{$\pm$0.49} & 4.84\textsubscript{$\pm$0.76} & 21.32\textsubscript{$\pm$1.46} & 5.50\textsubscript{$\pm$0.81} & 15.73\textsubscript{$\pm$1.29} \\
Consolidation & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 3.06\textsubscript{$\pm$0.61} \\
Bronchiectasis & --- & 2.04\textsubscript{$\pm$0.50} & 2.11\textsubscript{$\pm$0.51} & 3.13\textsubscript{$\pm$0.62} & 3.52\textsubscript{$\pm$0.66} & 20.30\textsubscript{$\pm$1.43} \\
Interlobular septal thickening & --- & 0.53\textsubscript{$\pm$0.26} & 6.75\textsubscript{$\pm$0.89} & 24.55\textsubscript{$\pm$1.53} & 3.26\textsubscript{$\pm$0.63} & 11.39\textsubscript{$\pm$1.13} \\
\textbf{Macro} & --- & \textbf{4.69}\textsubscript{$\pm$0.18} & \textbf{9.14}\textsubscript{$\pm$0.24} & \textbf{23.22}\textsubscript{$\pm$0.35} & \textbf{9.13}\textsubscript{$\pm$0.24} & \textbf{20.72}\textsubscript{$\pm$0.34} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
Medical material & 0.541\textsubscript{$\pm$0.036} & 0.541\textsubscript{$\pm$0.035} & 0.526\textsubscript{$\pm$0.034} & 0.469\textsubscript{$\pm$0.035} & 0.563\textsubscript{$\pm$0.038} & 0.497\textsubscript{$\pm$0.035} \\
Arterial wall calcification & 0.526\textsubscript{$\pm$0.023} & 0.532\textsubscript{$\pm$0.024} & 0.517\textsubscript{$\pm$0.025} & 0.490\textsubscript{$\pm$0.024} & 0.512\textsubscript{$\pm$0.024} & 0.464\textsubscript{$\pm$0.021} \\
Cardiomegaly & 0.573\textsubscript{$\pm$0.037} & 0.580\textsubscript{$\pm$0.037} & 0.538\textsubscript{$\pm$0.038} & 0.563\textsubscript{$\pm$0.038} & 0.549\textsubscript{$\pm$0.037} & 0.549\textsubscript{$\pm$0.031} \\
Pericardial effusion & 0.515\textsubscript{$\pm$0.046} & 0.528\textsubscript{$\pm$0.045} & 0.501\textsubscript{$\pm$0.044} & 0.522\textsubscript{$\pm$0.042} & 0.502\textsubscript{$\pm$0.044} & 0.530\textsubscript{$\pm$0.041} \\
Coronary artery wall calcification & 0.546\textsubscript{$\pm$0.022} & 0.567\textsubscript{$\pm$0.021} & 0.501\textsubscript{$\pm$0.025} & 0.475\textsubscript{$\pm$0.025} & 0.545\textsubscript{$\pm$0.023} & 0.485\textsubscript{$\pm$0.023} \\
Hiatal hernia & 0.503\textsubscript{$\pm$0.032} & 0.503\textsubscript{$\pm$0.033} & 0.514\textsubscript{$\pm$0.033} & 0.509\textsubscript{$\pm$0.031} & 0.511\textsubscript{$\pm$0.032} & 0.487\textsubscript{$\pm$0.031} \\
Lymphadenopathy & 0.563\textsubscript{$\pm$0.025} & 0.572\textsubscript{$\pm$0.024} & 0.547\textsubscript{$\pm$0.025} & 0.542\textsubscript{$\pm$0.024} & 0.543\textsubscript{$\pm$0.025} & 0.516\textsubscript{$\pm$0.024} \\
Emphysema & 0.516\textsubscript{$\pm$0.027} & 0.507\textsubscript{$\pm$0.027} & 0.491\textsubscript{$\pm$0.027} & 0.480\textsubscript{$\pm$0.027} & 0.479\textsubscript{$\pm$0.025} & 0.485\textsubscript{$\pm$0.026} \\
Atelectasis & 0.458\textsubscript{$\pm$0.024} & 0.460\textsubscript{$\pm$0.024} & 0.450\textsubscript{$\pm$0.025} & 0.445\textsubscript{$\pm$0.025} & 0.457\textsubscript{$\pm$0.025} & 0.467\textsubscript{$\pm$0.025} \\
Lung nodule & 0.458\textsubscript{$\pm$0.020} & 0.452\textsubscript{$\pm$0.020} & 0.447\textsubscript{$\pm$0.021} & 0.458\textsubscript{$\pm$0.020} & 0.448\textsubscript{$\pm$0.021} & 0.455\textsubscript{$\pm$0.019} \\
Lung opacity & 0.636\textsubscript{$\pm$0.022} & 0.634\textsubscript{$\pm$0.021} & 0.617\textsubscript{$\pm$0.023} & 0.558\textsubscript{$\pm$0.021} & 0.605\textsubscript{$\pm$0.022} & 0.578\textsubscript{$\pm$0.021} \\
Pulmonary fibrotic sequela & 0.514\textsubscript{$\pm$0.024} & 0.510\textsubscript{$\pm$0.023} & 0.511\textsubscript{$\pm$0.023} & 0.500\textsubscript{$\pm$0.023} & 0.517\textsubscript{$\pm$0.024} & 0.501\textsubscript{$\pm$0.023} \\
Pleural effusion & 0.593\textsubscript{$\pm$0.032} & 0.604\textsubscript{$\pm$0.033} & 0.597\textsubscript{$\pm$0.034} & 0.574\textsubscript{$\pm$0.030} & 0.557\textsubscript{$\pm$0.034} & 0.576\textsubscript{$\pm$0.034} \\
Mosaic attenuation pattern & 0.461\textsubscript{$\pm$0.034} & 0.469\textsubscript{$\pm$0.034} & 0.483\textsubscript{$\pm$0.035} & 0.481\textsubscript{$\pm$0.035} & 0.471\textsubscript{$\pm$0.034} & 0.485\textsubscript{$\pm$0.035} \\
Peribronchial thickening & 0.458\textsubscript{$\pm$0.036} & 0.465\textsubscript{$\pm$0.035} & 0.438\textsubscript{$\pm$0.036} & 0.412\textsubscript{$\pm$0.033} & 0.455\textsubscript{$\pm$0.037} & 0.452\textsubscript{$\pm$0.035} \\
Consolidation & 0.654\textsubscript{$\pm$0.028} & 0.641\textsubscript{$\pm$0.028} & 0.573\textsubscript{$\pm$0.026} & 0.506\textsubscript{$\pm$0.026} & 0.609\textsubscript{$\pm$0.027} & 0.563\textsubscript{$\pm$0.026} \\
Bronchiectasis & 0.578\textsubscript{$\pm$0.033} & 0.576\textsubscript{$\pm$0.033} & 0.519\textsubscript{$\pm$0.035} & 0.559\textsubscript{$\pm$0.032} & 0.502\textsubscript{$\pm$0.034} & 0.557\textsubscript{$\pm$0.033} \\
Interlobular septal thickening & 0.562\textsubscript{$\pm$0.044} & 0.571\textsubscript{$\pm$0.044} & 0.568\textsubscript{$\pm$0.044} & 0.499\textsubscript{$\pm$0.042} & 0.575\textsubscript{$\pm$0.045} & 0.489\textsubscript{$\pm$0.040} \\
\textbf{Macro} & \textbf{0.536}\textsubscript{$\pm$0.011} & \textbf{0.540}\textsubscript{$\pm$0.011} & \textbf{0.519}\textsubscript{$\pm$0.012} & \textbf{0.502}\textsubscript{$\pm$0.010} & \textbf{0.522}\textsubscript{$\pm$0.011} & \textbf{0.508}\textsubscript{$\pm$0.010} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.30\linewidth} *{6}{P{0.090\linewidth}}}
\toprule
Abnormality & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
Medical material & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.56\textsubscript{$\pm$0.27} & 0.00\textsubscript{$\pm$0.07} & 1.45\textsubscript{$\pm$0.43} \\
Arterial wall calcification & --- & 0.03\textsubscript{$\pm$0.06} & 0.07\textsubscript{$\pm$0.09} & 0.69\textsubscript{$\pm$0.29} & 0.26\textsubscript{$\pm$0.18} & 17.34\textsubscript{$\pm$1.35} \\
Cardiomegaly & --- & 0.13\textsubscript{$\pm$0.13} & 0.16\textsubscript{$\pm$0.14} & 6.75\textsubscript{$\pm$0.89} & 1.09\textsubscript{$\pm$0.37} & 12.77\textsubscript{$\pm$1.19} \\
Pericardial effusion & --- & 0.03\textsubscript{$\pm$0.06} & 0.00\textsubscript{$\pm$0.07} & 0.23\textsubscript{$\pm$0.17} & 0.20\textsubscript{$\pm$0.16} & 15.60\textsubscript{$\pm$1.29} \\
Coronary artery wall calcification & --- & 0.43\textsubscript{$\pm$0.23} & 0.39\textsubscript{$\pm$0.22} & 13.16\textsubscript{$\pm$1.20} & 0.76\textsubscript{$\pm$0.31} & 25.77\textsubscript{$\pm$1.56} \\
Hiatal hernia & --- & 0.72\textsubscript{$\pm$0.30} & 1.41\textsubscript{$\pm$0.42} & 4.51\textsubscript{$\pm$0.74} & 29.09\textsubscript{$\pm$1.61} & 2.60\textsubscript{$\pm$0.57} \\
Lymphadenopathy & --- & 1.58\textsubscript{$\pm$0.44} & 2.30\textsubscript{$\pm$0.53} & 6.91\textsubscript{$\pm$0.90} & 52.95\textsubscript{$\pm$1.77} & 10.79\textsubscript{$\pm$1.10} \\
Emphysema & --- & 11.22\textsubscript{$\pm$1.12} & 20.70\textsubscript{$\pm$1.44} & 26.79\textsubscript{$\pm$1.57} & 30.14\textsubscript{$\pm$1.63} & 37.18\textsubscript{$\pm$1.72} \\
Atelectasis & --- & 9.35\textsubscript{$\pm$1.04} & 25.63\textsubscript{$\pm$1.55} & 27.34\textsubscript{$\pm$1.58} & 11.68\textsubscript{$\pm$1.14} & 46.69\textsubscript{$\pm$1.77} \\
Lung nodule & --- & 0.79\textsubscript{$\pm$0.31} & 6.48\textsubscript{$\pm$0.88} & 1.41\textsubscript{$\pm$0.42} & 18.62\textsubscript{$\pm$1.38} & 4.24\textsubscript{$\pm$0.72} \\
Lung opacity & --- & 3.98\textsubscript{$\pm$0.70} & 31.36\textsubscript{$\pm$1.65} & 5.56\textsubscript{$\pm$0.81} & 66.17\textsubscript{$\pm$1.68} & 4.87\textsubscript{$\pm$0.77} \\
Pulmonary fibrotic sequela & --- & 3.59\textsubscript{$\pm$0.66} & 4.41\textsubscript{$\pm$0.73} & 30.57\textsubscript{$\pm$1.64} & 4.41\textsubscript{$\pm$0.73} & 59.10\textsubscript{$\pm$1.75} \\
Pleural effusion & --- & 0.03\textsubscript{$\pm$0.06} & 0.03\textsubscript{$\pm$0.06} & 0.56\textsubscript{$\pm$0.27} & 0.10\textsubscript{$\pm$0.11} & 10.53\textsubscript{$\pm$1.09} \\
Mosaic attenuation pattern & --- & 8.75\textsubscript{$\pm$1.00} & 17.37\textsubscript{$\pm$1.35} & 36.82\textsubscript{$\pm$1.71} & 20.30\textsubscript{$\pm$1.43} & 43.07\textsubscript{$\pm$1.76} \\
Peribronchial thickening & --- & 0.03\textsubscript{$\pm$0.06} & 0.56\textsubscript{$\pm$0.27} & 0.26\textsubscript{$\pm$0.18} & 6.98\textsubscript{$\pm$0.91} & 8.52\textsubscript{$\pm$0.99} \\
Consolidation & --- & 8.46\textsubscript{$\pm$0.99} & 15.17\textsubscript{$\pm$1.28} & 21.88\textsubscript{$\pm$1.47} & 19.35\textsubscript{$\pm$1.40} & 42.55\textsubscript{$\pm$1.76} \\
Bronchiectasis & --- & 3.88\textsubscript{$\pm$0.69} & 5.59\textsubscript{$\pm$0.82} & 24.51\textsubscript{$\pm$1.53} & 4.74\textsubscript{$\pm$0.76} & 59.07\textsubscript{$\pm$1.75} \\
Interlobular septal thickening & --- & 0.00\textsubscript{$\pm$0.07} & 0.23\textsubscript{$\pm$0.17} & 0.00\textsubscript{$\pm$0.07} & 4.80\textsubscript{$\pm$0.76} & 16.85\textsubscript{$\pm$1.33} \\
\textbf{Macro} & --- & \textbf{2.95}\textsubscript{$\pm$0.14} & \textbf{7.33}\textsubscript{$\pm$0.22} & \textbf{11.58}\textsubscript{$\pm$0.27} & \textbf{15.09}\textsubscript{$\pm$0.30} & \textbf{23.28}\textsubscript{$\pm$0.35} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
Medical material & 0.550\textsubscript{$\pm$0.034} & 0.545\textsubscript{$\pm$0.035} & 0.546\textsubscript{$\pm$0.035} & 0.520\textsubscript{$\pm$0.036} & 0.522\textsubscript{$\pm$0.035} & 0.533\textsubscript{$\pm$0.036} \\
Arterial wall calcification & 0.459\textsubscript{$\pm$0.023} & 0.459\textsubscript{$\pm$0.023} & 0.461\textsubscript{$\pm$0.023} & 0.456\textsubscript{$\pm$0.023} & 0.435\textsubscript{$\pm$0.023} & 0.499\textsubscript{$\pm$0.025} \\
Cardiomegaly & 0.528\textsubscript{$\pm$0.034} & 0.522\textsubscript{$\pm$0.034} & 0.515\textsubscript{$\pm$0.035} & 0.541\textsubscript{$\pm$0.034} & 0.477\textsubscript{$\pm$0.032} & 0.493\textsubscript{$\pm$0.033} \\
Pericardial effusion & 0.466\textsubscript{$\pm$0.039} & 0.469\textsubscript{$\pm$0.039} & 0.446\textsubscript{$\pm$0.035} & 0.478\textsubscript{$\pm$0.039} & 0.445\textsubscript{$\pm$0.036} & 0.491\textsubscript{$\pm$0.041} \\
Coronary artery wall calcification & 0.435\textsubscript{$\pm$0.024} & 0.434\textsubscript{$\pm$0.024} & 0.437\textsubscript{$\pm$0.024} & 0.430\textsubscript{$\pm$0.024} & 0.408\textsubscript{$\pm$0.024} & 0.478\textsubscript{$\pm$0.025} \\
Hiatal hernia & 0.492\textsubscript{$\pm$0.031} & 0.492\textsubscript{$\pm$0.030} & 0.471\textsubscript{$\pm$0.029} & 0.506\textsubscript{$\pm$0.030} & 0.458\textsubscript{$\pm$0.027} & 0.514\textsubscript{$\pm$0.030} \\
Lymphadenopathy & 0.501\textsubscript{$\pm$0.024} & 0.500\textsubscript{$\pm$0.024} & 0.501\textsubscript{$\pm$0.025} & 0.495\textsubscript{$\pm$0.025} & 0.473\textsubscript{$\pm$0.024} & 0.493\textsubscript{$\pm$0.023} \\
Emphysema & 0.470\textsubscript{$\pm$0.027} & 0.466\textsubscript{$\pm$0.027} & 0.459\textsubscript{$\pm$0.027} & 0.485\textsubscript{$\pm$0.026} & 0.451\textsubscript{$\pm$0.026} & 0.486\textsubscript{$\pm$0.027} \\
Atelectasis & 0.466\textsubscript{$\pm$0.025} & 0.460\textsubscript{$\pm$0.023} & 0.438\textsubscript{$\pm$0.024} & 0.469\textsubscript{$\pm$0.024} & 0.419\textsubscript{$\pm$0.023} & 0.472\textsubscript{$\pm$0.023} \\
Lung nodule & 0.448\textsubscript{$\pm$0.021} & 0.447\textsubscript{$\pm$0.021} & 0.443\textsubscript{$\pm$0.021} & 0.465\textsubscript{$\pm$0.020} & 0.448\textsubscript{$\pm$0.020} & 0.467\textsubscript{$\pm$0.020} \\
Lung opacity & 0.554\textsubscript{$\pm$0.021} & 0.551\textsubscript{$\pm$0.021} & 0.565\textsubscript{$\pm$0.021} & 0.559\textsubscript{$\pm$0.023} & 0.519\textsubscript{$\pm$0.021} & 0.548\textsubscript{$\pm$0.021} \\
Pulmonary fibrotic sequela & 0.489\textsubscript{$\pm$0.023} & 0.487\textsubscript{$\pm$0.022} & 0.492\textsubscript{$\pm$0.024} & 0.482\textsubscript{$\pm$0.022} & 0.481\textsubscript{$\pm$0.022} & 0.490\textsubscript{$\pm$0.024} \\
Pleural effusion & 0.519\textsubscript{$\pm$0.035} & 0.504\textsubscript{$\pm$0.034} & 0.483\textsubscript{$\pm$0.033} & 0.502\textsubscript{$\pm$0.031} & 0.459\textsubscript{$\pm$0.032} & 0.511\textsubscript{$\pm$0.034} \\
Mosaic attenuation pattern & 0.502\textsubscript{$\pm$0.038} & 0.491\textsubscript{$\pm$0.038} & 0.485\textsubscript{$\pm$0.038} & 0.487\textsubscript{$\pm$0.040} & 0.472\textsubscript{$\pm$0.035} & 0.511\textsubscript{$\pm$0.038} \\
Peribronchial thickening & 0.414\textsubscript{$\pm$0.037} & 0.411\textsubscript{$\pm$0.037} & 0.401\textsubscript{$\pm$0.034} & 0.418\textsubscript{$\pm$0.034} & 0.390\textsubscript{$\pm$0.034} & 0.401\textsubscript{$\pm$0.035} \\
Consolidation & 0.541\textsubscript{$\pm$0.027} & 0.538\textsubscript{$\pm$0.026} & 0.552\textsubscript{$\pm$0.027} & 0.529\textsubscript{$\pm$0.027} & 0.502\textsubscript{$\pm$0.028} & 0.533\textsubscript{$\pm$0.026} \\
Bronchiectasis & 0.481\textsubscript{$\pm$0.035} & 0.472\textsubscript{$\pm$0.037} & 0.456\textsubscript{$\pm$0.036} & 0.458\textsubscript{$\pm$0.033} & 0.437\textsubscript{$\pm$0.033} & 0.471\textsubscript{$\pm$0.037} \\
Interlobular septal thickening & 0.485\textsubscript{$\pm$0.040} & 0.479\textsubscript{$\pm$0.040} & 0.474\textsubscript{$\pm$0.040} & 0.492\textsubscript{$\pm$0.040} & 0.456\textsubscript{$\pm$0.039} & 0.470\textsubscript{$\pm$0.040} \\
\textbf{Macro} & \textbf{0.489}\textsubscript{$\pm$0.011} & \textbf{0.485}\textsubscript{$\pm$0.011} & \textbf{0.479}\textsubscript{$\pm$0.011} & \textbf{0.487}\textsubscript{$\pm$0.011} & \textbf{0.458}\textsubscript{$\pm$0.010} & \textbf{0.492}\textsubscript{$\pm$0.011} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.30\linewidth} *{6}{P{0.090\linewidth}}}
\toprule
Abnormality & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
Medical material & --- & 0.03\textsubscript{$\pm$0.06} & 0.07\textsubscript{$\pm$0.09} & 3.39\textsubscript{$\pm$0.64} & 0.33\textsubscript{$\pm$0.20} & 3.59\textsubscript{$\pm$0.66} \\
Arterial wall calcification & --- & 0.43\textsubscript{$\pm$0.23} & 12.47\textsubscript{$\pm$1.17} & 19.45\textsubscript{$\pm$1.41} & 18.33\textsubscript{$\pm$1.38} & 16.42\textsubscript{$\pm$1.32} \\
Cardiomegaly & --- & 0.00\textsubscript{$\pm$0.07} & 0.53\textsubscript{$\pm$0.26} & 8.16\textsubscript{$\pm$0.97} & 6.91\textsubscript{$\pm$0.90} & 0.16\textsubscript{$\pm$0.14} \\
Pericardial effusion & --- & 10.86\textsubscript{$\pm$1.11} & 22.28\textsubscript{$\pm$1.48} & 24.25\textsubscript{$\pm$1.52} & 24.25\textsubscript{$\pm$1.52} & 21.36\textsubscript{$\pm$1.46} \\
Coronary artery wall calcification & --- & 3.13\textsubscript{$\pm$0.62} & 5.20\textsubscript{$\pm$0.79} & 5.20\textsubscript{$\pm$0.79} & 5.20\textsubscript{$\pm$0.79} & 5.20\textsubscript{$\pm$0.79} \\
Hiatal hernia & --- & 0.13\textsubscript{$\pm$0.13} & 1.84\textsubscript{$\pm$0.48} & 14.22\textsubscript{$\pm$1.24} & 9.64\textsubscript{$\pm$1.05} & 7.04\textsubscript{$\pm$0.91} \\
Lymphadenopathy & --- & 0.89\textsubscript{$\pm$0.33} & 6.09\textsubscript{$\pm$0.85} & 18.10\textsubscript{$\pm$1.37} & 22.51\textsubscript{$\pm$1.48} & 4.05\textsubscript{$\pm$0.70} \\
Emphysema & --- & 7.17\textsubscript{$\pm$0.92} & 42.58\textsubscript{$\pm$1.76} & 12.41\textsubscript{$\pm$1.17} & 64.82\textsubscript{$\pm$1.70} & 10.37\textsubscript{$\pm$1.08} \\
Atelectasis & --- & 2.07\textsubscript{$\pm$0.51} & 4.80\textsubscript{$\pm$0.76} & 26.85\textsubscript{$\pm$1.58} & 4.64\textsubscript{$\pm$0.75} & 28.59\textsubscript{$\pm$1.61} \\
Lung nodule & --- & 12.57\textsubscript{$\pm$1.18} & 17.54\textsubscript{$\pm$1.35} & 48.21\textsubscript{$\pm$1.78} & 22.77\textsubscript{$\pm$1.49} & 24.51\textsubscript{$\pm$1.53} \\
Lung opacity & --- & 0.43\textsubscript{$\pm$0.23} & 2.70\textsubscript{$\pm$0.58} & 3.59\textsubscript{$\pm$0.66} & 0.59\textsubscript{$\pm$0.27} & 15.00\textsubscript{$\pm$1.27} \\
Pulmonary fibrotic sequela & --- & 0.10\textsubscript{$\pm$0.11} & 0.82\textsubscript{$\pm$0.32} & 74.73\textsubscript{$\pm$1.55} & 0.07\textsubscript{$\pm$0.09} & 40.34\textsubscript{$\pm$1.74} \\
Pleural effusion & --- & 1.71\textsubscript{$\pm$0.46} & 11.91\textsubscript{$\pm$1.15} & 5.33\textsubscript{$\pm$0.80} & 5.33\textsubscript{$\pm$0.80} & 5.30\textsubscript{$\pm$0.80} \\
Mosaic attenuation pattern & --- & 4.18\textsubscript{$\pm$0.71} & 25.90\textsubscript{$\pm$1.56} & 10.66\textsubscript{$\pm$1.10} & 37.38\textsubscript{$\pm$1.72} & 21.45\textsubscript{$\pm$1.46} \\
Peribronchial thickening & --- & 0.53\textsubscript{$\pm$0.26} & 1.12\textsubscript{$\pm$0.37} & 1.45\textsubscript{$\pm$0.43} & 0.53\textsubscript{$\pm$0.26} & 5.79\textsubscript{$\pm$0.83} \\
Consolidation & --- & 0.03\textsubscript{$\pm$0.06} & 0.00\textsubscript{$\pm$0.07} & 49.46\textsubscript{$\pm$1.78} & 0.00\textsubscript{$\pm$0.07} & 1.22\textsubscript{$\pm$0.39} \\
Bronchiectasis & --- & 0.00\textsubscript{$\pm$0.07} & 0.23\textsubscript{$\pm$0.17} & 19.38\textsubscript{$\pm$1.41} & 22.70\textsubscript{$\pm$1.49} & 0.92\textsubscript{$\pm$0.34} \\
Interlobular septal thickening & --- & 3.16\textsubscript{$\pm$0.62} & 8.49\textsubscript{$\pm$0.99} & 12.11\textsubscript{$\pm$1.16} & 14.77\textsubscript{$\pm$1.26} & 13.36\textsubscript{$\pm$1.21} \\
\textbf{Macro} & --- & \textbf{2.63}\textsubscript{$\pm$0.13} & \textbf{9.14}\textsubscript{$\pm$0.24} & \textbf{19.83}\textsubscript{$\pm$0.33} & \textbf{14.49}\textsubscript{$\pm$0.29} & \textbf{12.48}\textsubscript{$\pm$0.28} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
Medical material & 0.527\textsubscript{$\pm$0.036} & 0.536\textsubscript{$\pm$0.036} & 0.508\textsubscript{$\pm$0.035} & 0.505\textsubscript{$\pm$0.034} & 0.539\textsubscript{$\pm$0.036} & 0.524\textsubscript{$\pm$0.036} \\
Arterial wall calcification & 0.446\textsubscript{$\pm$0.023} & 0.444\textsubscript{$\pm$0.023} & 0.459\textsubscript{$\pm$0.023} & 0.434\textsubscript{$\pm$0.022} & 0.429\textsubscript{$\pm$0.023} & 0.463\textsubscript{$\pm$0.022} \\
Cardiomegaly & 0.523\textsubscript{$\pm$0.035} & 0.521\textsubscript{$\pm$0.036} & 0.515\textsubscript{$\pm$0.035} & 0.489\textsubscript{$\pm$0.032} & 0.498\textsubscript{$\pm$0.036} & 0.514\textsubscript{$\pm$0.035} \\
Pericardial effusion & 0.511\textsubscript{$\pm$0.040} & 0.489\textsubscript{$\pm$0.038} & 0.466\textsubscript{$\pm$0.041} & 0.473\textsubscript{$\pm$0.043} & 0.459\textsubscript{$\pm$0.039} & 0.462\textsubscript{$\pm$0.042} \\
Coronary artery wall calcification & 0.440\textsubscript{$\pm$0.024} & 0.449\textsubscript{$\pm$0.025} & 0.487\textsubscript{$\pm$0.022} & 0.411\textsubscript{$\pm$0.024} & 0.503\textsubscript{$\pm$0.025} & 0.469\textsubscript{$\pm$0.024} \\
Hiatal hernia & 0.500\textsubscript{$\pm$0.028} & 0.499\textsubscript{$\pm$0.029} & 0.493\textsubscript{$\pm$0.032} & 0.471\textsubscript{$\pm$0.030} & 0.496\textsubscript{$\pm$0.029} & 0.493\textsubscript{$\pm$0.028} \\
Lymphadenopathy & 0.483\textsubscript{$\pm$0.024} & 0.482\textsubscript{$\pm$0.024} & 0.483\textsubscript{$\pm$0.022} & 0.469\textsubscript{$\pm$0.023} & 0.484\textsubscript{$\pm$0.023} & 0.492\textsubscript{$\pm$0.023} \\
Emphysema & 0.476\textsubscript{$\pm$0.028} & 0.469\textsubscript{$\pm$0.028} & 0.488\textsubscript{$\pm$0.027} & 0.463\textsubscript{$\pm$0.026} & 0.461\textsubscript{$\pm$0.026} & 0.467\textsubscript{$\pm$0.027} \\
Atelectasis & 0.467\textsubscript{$\pm$0.025} & 0.456\textsubscript{$\pm$0.025} & 0.454\textsubscript{$\pm$0.025} & 0.463\textsubscript{$\pm$0.024} & 0.437\textsubscript{$\pm$0.024} & 0.469\textsubscript{$\pm$0.024} \\
Lung nodule & 0.456\textsubscript{$\pm$0.020} & 0.458\textsubscript{$\pm$0.021} & 0.455\textsubscript{$\pm$0.021} & 0.456\textsubscript{$\pm$0.021} & 0.447\textsubscript{$\pm$0.021} & 0.452\textsubscript{$\pm$0.021} \\
Lung opacity & 0.550\textsubscript{$\pm$0.022} & 0.539\textsubscript{$\pm$0.021} & 0.527\textsubscript{$\pm$0.021} & 0.526\textsubscript{$\pm$0.022} & 0.515\textsubscript{$\pm$0.021} & 0.519\textsubscript{$\pm$0.022} \\
Pulmonary fibrotic sequela & 0.501\textsubscript{$\pm$0.023} & 0.503\textsubscript{$\pm$0.023} & 0.518\textsubscript{$\pm$0.023} & 0.494\textsubscript{$\pm$0.023} & 0.492\textsubscript{$\pm$0.023} & 0.509\textsubscript{$\pm$0.023} \\
Pleural effusion & 0.500\textsubscript{$\pm$0.033} & 0.484\textsubscript{$\pm$0.033} & 0.485\textsubscript{$\pm$0.032} & 0.504\textsubscript{$\pm$0.033} & 0.459\textsubscript{$\pm$0.030} & 0.515\textsubscript{$\pm$0.033} \\
Mosaic attenuation pattern & 0.491\textsubscript{$\pm$0.036} & 0.490\textsubscript{$\pm$0.036} & 0.505\textsubscript{$\pm$0.039} & 0.432\textsubscript{$\pm$0.034} & 0.480\textsubscript{$\pm$0.036} & 0.491\textsubscript{$\pm$0.037} \\
Peribronchial thickening & 0.404\textsubscript{$\pm$0.034} & 0.410\textsubscript{$\pm$0.034} & 0.393\textsubscript{$\pm$0.032} & 0.416\textsubscript{$\pm$0.034} & 0.378\textsubscript{$\pm$0.031} & 0.423\textsubscript{$\pm$0.036} \\
Consolidation & 0.489\textsubscript{$\pm$0.026} & 0.478\textsubscript{$\pm$0.026} & 0.491\textsubscript{$\pm$0.026} & 0.515\textsubscript{$\pm$0.027} & 0.466\textsubscript{$\pm$0.027} & 0.492\textsubscript{$\pm$0.026} \\
Bronchiectasis & 0.469\textsubscript{$\pm$0.035} & 0.455\textsubscript{$\pm$0.035} & 0.446\textsubscript{$\pm$0.032} & 0.442\textsubscript{$\pm$0.034} & 0.430\textsubscript{$\pm$0.032} & 0.452\textsubscript{$\pm$0.035} \\
Interlobular septal thickening & 0.486\textsubscript{$\pm$0.042} & 0.469\textsubscript{$\pm$0.040} & 0.437\textsubscript{$\pm$0.038} & 0.471\textsubscript{$\pm$0.040} & 0.431\textsubscript{$\pm$0.040} & 0.480\textsubscript{$\pm$0.039} \\
\textbf{Macro} & \textbf{0.484}\textsubscript{$\pm$0.010} & \textbf{0.480}\textsubscript{$\pm$0.011} & \textbf{0.478}\textsubscript{$\pm$0.010} & \textbf{0.469}\textsubscript{$\pm$0.010} & \textbf{0.467}\textsubscript{$\pm$0.009} & \textbf{0.483}\textsubscript{$\pm$0.010} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.30\linewidth} *{6}{P{0.090\linewidth}}}
\toprule
Abnormality & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
Medical material & --- & 0.00\textsubscript{$\pm$0.07} & 18.46\textsubscript{$\pm$1.38} & 2.47\textsubscript{$\pm$0.55} & 0.00\textsubscript{$\pm$0.07} & 4.21\textsubscript{$\pm$0.71} \\
Arterial wall calcification & --- & 23.69\textsubscript{$\pm$1.51} & 43.24\textsubscript{$\pm$1.76} & 44.16\textsubscript{$\pm$1.77} & 50.61\textsubscript{$\pm$1.78} & 43.30\textsubscript{$\pm$1.76} \\
Cardiomegaly & --- & 8.06\textsubscript{$\pm$0.97} & 69.23\textsubscript{$\pm$1.64} & 78.87\textsubscript{$\pm$1.45} & 67.49\textsubscript{$\pm$1.67} & 77.76\textsubscript{$\pm$1.48} \\
Pericardial effusion & --- & 0.00\textsubscript{$\pm$0.07} & 92.76\textsubscript{$\pm$0.92} & 98.55\textsubscript{$\pm$0.43} & 2.83\textsubscript{$\pm$0.59} & 90.85\textsubscript{$\pm$1.03} \\
Coronary artery wall calcification & --- & 10.99\textsubscript{$\pm$1.11} & 14.35\textsubscript{$\pm$1.25} & 14.94\textsubscript{$\pm$1.27} & 72.89\textsubscript{$\pm$1.58} & 14.45\textsubscript{$\pm$1.25} \\
Hiatal hernia & --- & 37.51\textsubscript{$\pm$1.72} & 54.13\textsubscript{$\pm$1.77} & 60.84\textsubscript{$\pm$1.74} & 61.07\textsubscript{$\pm$1.73} & 60.45\textsubscript{$\pm$1.74} \\
Lymphadenopathy & --- & 1.58\textsubscript{$\pm$0.44} & 8.69\textsubscript{$\pm$1.00} & 3.06\textsubscript{$\pm$0.61} & 3.82\textsubscript{$\pm$0.68} & 4.64\textsubscript{$\pm$0.75} \\
Emphysema & --- & 0.00\textsubscript{$\pm$0.07} & 12.60\textsubscript{$\pm$1.18} & 0.92\textsubscript{$\pm$0.34} & 0.03\textsubscript{$\pm$0.06} & 2.93\textsubscript{$\pm$0.60} \\
Atelectasis & --- & 6.28\textsubscript{$\pm$0.86} & 14.87\textsubscript{$\pm$1.26} & 9.31\textsubscript{$\pm$1.03} & 15.76\textsubscript{$\pm$1.30} & 10.17\textsubscript{$\pm$1.07} \\
Lung nodule & --- & 1.18\textsubscript{$\pm$0.38} & 12.21\textsubscript{$\pm$1.16} & 4.18\textsubscript{$\pm$0.71} & 6.84\textsubscript{$\pm$0.90} & 7.04\textsubscript{$\pm$0.91} \\
Lung opacity & --- & 5.20\textsubscript{$\pm$0.79} & 12.41\textsubscript{$\pm$1.17} & 8.92\textsubscript{$\pm$1.01} & 33.76\textsubscript{$\pm$1.68} & 12.01\textsubscript{$\pm$1.16} \\
Pulmonary fibrotic sequela & --- & 9.15\textsubscript{$\pm$1.03} & 18.56\textsubscript{$\pm$1.38} & 16.75\textsubscript{$\pm$1.33} & 19.81\textsubscript{$\pm$1.42} & 17.01\textsubscript{$\pm$1.34} \\
Pleural effusion & --- & 11.15\textsubscript{$\pm$1.12} & 71.44\textsubscript{$\pm$1.61} & 82.86\textsubscript{$\pm$1.34} & 18.20\textsubscript{$\pm$1.37} & 75.39\textsubscript{$\pm$1.53} \\
Mosaic attenuation pattern & --- & 13.33\textsubscript{$\pm$1.21} & 42.18\textsubscript{$\pm$1.76} & 43.80\textsubscript{$\pm$1.76} & 43.47\textsubscript{$\pm$1.76} & 42.71\textsubscript{$\pm$1.76} \\
Peribronchial thickening & --- & 0.00\textsubscript{$\pm$0.07} & 96.28\textsubscript{$\pm$0.67} & 92.07\textsubscript{$\pm$0.96} & 17.87\textsubscript{$\pm$1.36} & 89.80\textsubscript{$\pm$1.08} \\
Consolidation & --- & 1.81\textsubscript{$\pm$0.47} & 18.03\textsubscript{$\pm$1.37} & 6.09\textsubscript{$\pm$0.85} & 26.95\textsubscript{$\pm$1.58} & 5.63\textsubscript{$\pm$0.82} \\
Bronchiectasis & --- & 0.00\textsubscript{$\pm$0.07} & 5.26\textsubscript{$\pm$0.79} & 0.46\textsubscript{$\pm$0.24} & 2.80\textsubscript{$\pm$0.59} & 2.11\textsubscript{$\pm$0.51} \\
Interlobular septal thickening & --- & 0.00\textsubscript{$\pm$0.07} & 98.29\textsubscript{$\pm$0.46} & 98.32\textsubscript{$\pm$0.46} & 0.00\textsubscript{$\pm$0.07} & 89.87\textsubscript{$\pm$1.07} \\
\textbf{Macro} & --- & \textbf{7.22}\textsubscript{$\pm$0.22} & \textbf{39.06}\textsubscript{$\pm$0.41} & \textbf{37.03}\textsubscript{$\pm$0.40} & \textbf{24.68}\textsubscript{$\pm$0.36} & \textbf{36.13}\textsubscript{$\pm$0.40} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
Medical material & 0.561\textsubscript{$\pm$0.036} & 0.564\textsubscript{$\pm$0.037} & 0.504\textsubscript{$\pm$0.034} & 0.480\textsubscript{$\pm$0.035} & 0.503\textsubscript{$\pm$0.034} & 0.540\textsubscript{$\pm$0.034} \\
Arterial wall calcification & 0.562\textsubscript{$\pm$0.022} & 0.518\textsubscript{$\pm$0.024} & 0.467\textsubscript{$\pm$0.023} & 0.501\textsubscript{$\pm$0.023} & 0.501\textsubscript{$\pm$0.024} & 0.516\textsubscript{$\pm$0.023} \\
Cardiomegaly & 0.546\textsubscript{$\pm$0.034} & 0.503\textsubscript{$\pm$0.036} & 0.491\textsubscript{$\pm$0.032} & 0.511\textsubscript{$\pm$0.029} & 0.534\textsubscript{$\pm$0.034} & 0.500\textsubscript{$\pm$0.031} \\
Pericardial effusion & 0.495\textsubscript{$\pm$0.043} & 0.472\textsubscript{$\pm$0.043} & 0.528\textsubscript{$\pm$0.038} & 0.508\textsubscript{$\pm$0.040} & 0.605\textsubscript{$\pm$0.039} & 0.545\textsubscript{$\pm$0.039} \\
Coronary artery wall calcification & 0.496\textsubscript{$\pm$0.023} & 0.455\textsubscript{$\pm$0.024} & 0.477\textsubscript{$\pm$0.024} & 0.507\textsubscript{$\pm$0.023} & 0.487\textsubscript{$\pm$0.024} & 0.531\textsubscript{$\pm$0.023} \\
Hiatal hernia & 0.512\textsubscript{$\pm$0.031} & 0.492\textsubscript{$\pm$0.030} & 0.486\textsubscript{$\pm$0.030} & 0.496\textsubscript{$\pm$0.032} & 0.514\textsubscript{$\pm$0.030} & 0.514\textsubscript{$\pm$0.030} \\
Lymphadenopathy & 0.563\textsubscript{$\pm$0.024} & 0.557\textsubscript{$\pm$0.024} & 0.508\textsubscript{$\pm$0.023} & 0.533\textsubscript{$\pm$0.024} & 0.504\textsubscript{$\pm$0.026} & 0.505\textsubscript{$\pm$0.022} \\
Emphysema & 0.652\textsubscript{$\pm$0.025} & 0.637\textsubscript{$\pm$0.024} & 0.501\textsubscript{$\pm$0.025} & 0.515\textsubscript{$\pm$0.027} & 0.481\textsubscript{$\pm$0.026} & 0.529\textsubscript{$\pm$0.025} \\
Atelectasis & 0.584\textsubscript{$\pm$0.023} & 0.561\textsubscript{$\pm$0.024} & 0.508\textsubscript{$\pm$0.026} & 0.514\textsubscript{$\pm$0.023} & 0.518\textsubscript{$\pm$0.026} & 0.527\textsubscript{$\pm$0.025} \\
Lung nodule & 0.456\textsubscript{$\pm$0.020} & 0.443\textsubscript{$\pm$0.020} & 0.498\textsubscript{$\pm$0.020} & 0.521\textsubscript{$\pm$0.020} & 0.531\textsubscript{$\pm$0.021} & 0.519\textsubscript{$\pm$0.021} \\
Lung opacity & 0.625\textsubscript{$\pm$0.021} & 0.624\textsubscript{$\pm$0.020} & 0.496\textsubscript{$\pm$0.021} & 0.485\textsubscript{$\pm$0.021} & 0.495\textsubscript{$\pm$0.020} & 0.493\textsubscript{$\pm$0.021} \\
Pulmonary fibrotic sequela & 0.545\textsubscript{$\pm$0.022} & 0.540\textsubscript{$\pm$0.023} & 0.496\textsubscript{$\pm$0.022} & 0.511\textsubscript{$\pm$0.022} & 0.485\textsubscript{$\pm$0.022} & 0.497\textsubscript{$\pm$0.022} \\
Pleural effusion & 0.710\textsubscript{$\pm$0.022} & 0.702\textsubscript{$\pm$0.023} & 0.495\textsubscript{$\pm$0.029} & 0.545\textsubscript{$\pm$0.032} & 0.605\textsubscript{$\pm$0.033} & 0.549\textsubscript{$\pm$0.032} \\
Mosaic attenuation pattern & 0.467\textsubscript{$\pm$0.038} & 0.437\textsubscript{$\pm$0.037} & 0.540\textsubscript{$\pm$0.034} & 0.486\textsubscript{$\pm$0.039} & 0.546\textsubscript{$\pm$0.037} & 0.511\textsubscript{$\pm$0.039} \\
Peribronchial thickening & 0.614\textsubscript{$\pm$0.036} & 0.650\textsubscript{$\pm$0.034} & 0.471\textsubscript{$\pm$0.033} & 0.528\textsubscript{$\pm$0.034} & 0.417\textsubscript{$\pm$0.034} & 0.596\textsubscript{$\pm$0.031} \\
Consolidation & 0.681\textsubscript{$\pm$0.025} & 0.659\textsubscript{$\pm$0.027} & 0.512\textsubscript{$\pm$0.027} & 0.505\textsubscript{$\pm$0.025} & 0.559\textsubscript{$\pm$0.026} & 0.534\textsubscript{$\pm$0.027} \\
Bronchiectasis & 0.589\textsubscript{$\pm$0.033} & 0.580\textsubscript{$\pm$0.035} & 0.506\textsubscript{$\pm$0.032} & 0.532\textsubscript{$\pm$0.032} & 0.543\textsubscript{$\pm$0.032} & 0.522\textsubscript{$\pm$0.033} \\
Interlobular septal thickening & 0.682\textsubscript{$\pm$0.030} & 0.665\textsubscript{$\pm$0.031} & 0.513\textsubscript{$\pm$0.035} & 0.503\textsubscript{$\pm$0.036} & 0.472\textsubscript{$\pm$0.037} & 0.527\textsubscript{$\pm$0.035} \\
\textbf{Macro} & \textbf{0.574}\textsubscript{$\pm$0.010} & \textbf{0.559}\textsubscript{$\pm$0.009} & \textbf{0.500}\textsubscript{$\pm$0.009} & \textbf{0.510}\textsubscript{$\pm$0.009} & \textbf{0.517}\textsubscript{$\pm$0.008} & \textbf{0.525}\textsubscript{$\pm$0.009} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.30\linewidth} *{6}{P{0.090\linewidth}}}
\toprule
Abnormality & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
Medical material & --- & 18.36\textsubscript{$\pm$1.38} & 38.01\textsubscript{$\pm$1.73} & 38.80\textsubscript{$\pm$1.73} & 37.97\textsubscript{$\pm$1.73} & 38.37\textsubscript{$\pm$1.73} \\
Arterial wall calcification & --- & 9.74\textsubscript{$\pm$1.05} & 60.15\textsubscript{$\pm$1.74} & 90.62\textsubscript{$\pm$1.04} & 12.90\textsubscript{$\pm$1.19} & 90.06\textsubscript{$\pm$1.06} \\
Cardiomegaly & --- & 0.99\textsubscript{$\pm$0.35} & 85.36\textsubscript{$\pm$1.26} & 84.40\textsubscript{$\pm$1.29} & 21.85\textsubscript{$\pm$1.47} & 88.25\textsubscript{$\pm$1.14} \\
Pericardial effusion & --- & 1.22\textsubscript{$\pm$0.39} & 76.74\textsubscript{$\pm$1.50} & 89.63\textsubscript{$\pm$1.08} & 8.49\textsubscript{$\pm$0.99} & 95.33\textsubscript{$\pm$0.75} \\
Coronary artery wall calcification & --- & 5.20\textsubscript{$\pm$0.79} & 55.48\textsubscript{$\pm$1.77} & 91.94\textsubscript{$\pm$0.97} & 26.59\textsubscript{$\pm$1.57} & 84.93\textsubscript{$\pm$1.27} \\
Hiatal hernia & --- & 3.62\textsubscript{$\pm$0.66} & 40.54\textsubscript{$\pm$1.75} & 86.67\textsubscript{$\pm$1.21} & 70.02\textsubscript{$\pm$1.63} & 79.57\textsubscript{$\pm$1.43} \\
Lymphadenopathy & --- & 7.86\textsubscript{$\pm$0.96} & 18.72\textsubscript{$\pm$1.39} & 16.45\textsubscript{$\pm$1.32} & 58.90\textsubscript{$\pm$1.75} & 23.72\textsubscript{$\pm$1.51} \\
Emphysema & --- & 21.29\textsubscript{$\pm$1.46} & 37.64\textsubscript{$\pm$1.72} & 34.19\textsubscript{$\pm$1.69} & 51.60\textsubscript{$\pm$1.78} & 34.58\textsubscript{$\pm$1.69} \\
Atelectasis & --- & 17.01\textsubscript{$\pm$1.34} & 32.41\textsubscript{$\pm$1.66} & 32.74\textsubscript{$\pm$1.67} & 49.85\textsubscript{$\pm$1.78} & 32.77\textsubscript{$\pm$1.67} \\
Lung nodule & --- & 25.34\textsubscript{$\pm$1.55} & 59.95\textsubscript{$\pm$1.74} & 28.66\textsubscript{$\pm$1.61} & 68.31\textsubscript{$\pm$1.65} & 27.77\textsubscript{$\pm$1.59} \\
Lung opacity & --- & 11.58\textsubscript{$\pm$1.14} & 45.34\textsubscript{$\pm$1.77} & 49.98\textsubscript{$\pm$1.78} & 41.59\textsubscript{$\pm$1.75} & 49.39\textsubscript{$\pm$1.78} \\
Pulmonary fibrotic sequela & --- & 20.27\textsubscript{$\pm$1.43} & 40.14\textsubscript{$\pm$1.74} & 40.38\textsubscript{$\pm$1.74} & 40.67\textsubscript{$\pm$1.75} & 40.41\textsubscript{$\pm$1.74} \\
Pleural effusion & --- & 15.24\textsubscript{$\pm$1.28} & 66.70\textsubscript{$\pm$1.68} & 30.83\textsubscript{$\pm$1.64} & 71.17\textsubscript{$\pm$1.61} & 24.35\textsubscript{$\pm$1.53} \\
Mosaic attenuation pattern & --- & 5.66\textsubscript{$\pm$0.82} & 69.07\textsubscript{$\pm$1.64} & 67.62\textsubscript{$\pm$1.66} & 69.04\textsubscript{$\pm$1.64} & 68.31\textsubscript{$\pm$1.65} \\
Peribronchial thickening & --- & 0.30\textsubscript{$\pm$0.19} & 51.00\textsubscript{$\pm$1.78} & 97.56\textsubscript{$\pm$0.55} & 32.74\textsubscript{$\pm$1.67} & 90.33\textsubscript{$\pm$1.05} \\
Consolidation & --- & 0.63\textsubscript{$\pm$0.28} & 51.53\textsubscript{$\pm$1.78} & 9.25\textsubscript{$\pm$1.03} & 59.43\textsubscript{$\pm$1.75} & 9.35\textsubscript{$\pm$1.04} \\
Bronchiectasis & --- & 22.74\textsubscript{$\pm$1.49} & 39.59\textsubscript{$\pm$1.74} & 39.32\textsubscript{$\pm$1.74} & 30.14\textsubscript{$\pm$1.63} & 39.65\textsubscript{$\pm$1.74} \\
Interlobular septal thickening & --- & 0.92\textsubscript{$\pm$0.34} & 84.70\textsubscript{$\pm$1.28} & 90.10\textsubscript{$\pm$1.06} & 67.85\textsubscript{$\pm$1.66} & 95.23\textsubscript{$\pm$0.76} \\
\textbf{Macro} & --- & \textbf{10.44}\textsubscript{$\pm$0.26} & \textbf{52.95}\textsubscript{$\pm$0.42} & \textbf{56.62}\textsubscript{$\pm$0.42} & \textbf{45.51}\textsubscript{$\pm$0.42} & \textbf{56.24}\textsubscript{$\pm$0.42} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
Medical material & 0.554\textsubscript{$\pm$0.035} & 0.544\textsubscript{$\pm$0.035} & 0.511\textsubscript{$\pm$0.034} & 0.505\textsubscript{$\pm$0.033} & 0.535\textsubscript{$\pm$0.032} & 0.474\textsubscript{$\pm$0.033} \\
Arterial wall calcification & 0.537\textsubscript{$\pm$0.025} & 0.545\textsubscript{$\pm$0.023} & 0.488\textsubscript{$\pm$0.025} & 0.512\textsubscript{$\pm$0.024} & 0.477\textsubscript{$\pm$0.021} & 0.480\textsubscript{$\pm$0.023} \\
Cardiomegaly & 0.707\textsubscript{$\pm$0.032} & 0.723\textsubscript{$\pm$0.031} & 0.524\textsubscript{$\pm$0.034} & 0.502\textsubscript{$\pm$0.034} & 0.525\textsubscript{$\pm$0.036} & 0.480\textsubscript{$\pm$0.032} \\
Pericardial effusion & 0.574\textsubscript{$\pm$0.044} & 0.593\textsubscript{$\pm$0.043} & 0.541\textsubscript{$\pm$0.038} & 0.456\textsubscript{$\pm$0.040} & 0.554\textsubscript{$\pm$0.035} & 0.539\textsubscript{$\pm$0.039} \\
Coronary artery wall calcification & 0.546\textsubscript{$\pm$0.026} & 0.547\textsubscript{$\pm$0.025} & 0.468\textsubscript{$\pm$0.025} & 0.526\textsubscript{$\pm$0.023} & 0.467\textsubscript{$\pm$0.024} & 0.478\textsubscript{$\pm$0.023} \\
Hiatal hernia & 0.521\textsubscript{$\pm$0.032} & 0.508\textsubscript{$\pm$0.030} & 0.492\textsubscript{$\pm$0.030} & 0.490\textsubscript{$\pm$0.029} & 0.509\textsubscript{$\pm$0.031} & 0.507\textsubscript{$\pm$0.029} \\
Lymphadenopathy & 0.595\textsubscript{$\pm$0.024} & 0.580\textsubscript{$\pm$0.023} & 0.496\textsubscript{$\pm$0.022} & 0.514\textsubscript{$\pm$0.023} & 0.526\textsubscript{$\pm$0.023} & 0.534\textsubscript{$\pm$0.024} \\
Emphysema & 0.534\textsubscript{$\pm$0.027} & 0.533\textsubscript{$\pm$0.028} & 0.480\textsubscript{$\pm$0.027} & 0.521\textsubscript{$\pm$0.026} & 0.472\textsubscript{$\pm$0.026} & 0.493\textsubscript{$\pm$0.026} \\
Atelectasis & 0.562\textsubscript{$\pm$0.025} & 0.584\textsubscript{$\pm$0.024} & 0.443\textsubscript{$\pm$0.024} & 0.499\textsubscript{$\pm$0.024} & 0.445\textsubscript{$\pm$0.025} & 0.523\textsubscript{$\pm$0.025} \\
Lung nodule & 0.496\textsubscript{$\pm$0.021} & 0.472\textsubscript{$\pm$0.020} & 0.456\textsubscript{$\pm$0.020} & 0.505\textsubscript{$\pm$0.020} & 0.462\textsubscript{$\pm$0.020} & 0.504\textsubscript{$\pm$0.021} \\
Lung opacity & 0.628\textsubscript{$\pm$0.022} & 0.618\textsubscript{$\pm$0.022} & 0.514\textsubscript{$\pm$0.022} & 0.504\textsubscript{$\pm$0.021} & 0.520\textsubscript{$\pm$0.022} & 0.494\textsubscript{$\pm$0.021} \\
Pulmonary fibrotic sequela & 0.524\textsubscript{$\pm$0.023} & 0.534\textsubscript{$\pm$0.023} & 0.511\textsubscript{$\pm$0.022} & 0.494\textsubscript{$\pm$0.023} & 0.502\textsubscript{$\pm$0.022} & 0.517\textsubscript{$\pm$0.021} \\
Pleural effusion & 0.782\textsubscript{$\pm$0.020} & 0.770\textsubscript{$\pm$0.022} & 0.476\textsubscript{$\pm$0.032} & 0.456\textsubscript{$\pm$0.029} & 0.573\textsubscript{$\pm$0.032} & 0.503\textsubscript{$\pm$0.031} \\
Mosaic attenuation pattern & 0.517\textsubscript{$\pm$0.038} & 0.515\textsubscript{$\pm$0.040} & 0.508\textsubscript{$\pm$0.035} & 0.529\textsubscript{$\pm$0.036} & 0.421\textsubscript{$\pm$0.033} & 0.467\textsubscript{$\pm$0.038} \\
Peribronchial thickening & 0.492\textsubscript{$\pm$0.035} & 0.507\textsubscript{$\pm$0.034} & 0.408\textsubscript{$\pm$0.033} & 0.491\textsubscript{$\pm$0.032} & 0.423\textsubscript{$\pm$0.035} & 0.547\textsubscript{$\pm$0.031} \\
Consolidation & 0.645\textsubscript{$\pm$0.022} & 0.637\textsubscript{$\pm$0.024} & 0.518\textsubscript{$\pm$0.026} & 0.463\textsubscript{$\pm$0.026} & 0.504\textsubscript{$\pm$0.027} & 0.500\textsubscript{$\pm$0.026} \\
Bronchiectasis & 0.525\textsubscript{$\pm$0.038} & 0.515\textsubscript{$\pm$0.037} & 0.451\textsubscript{$\pm$0.034} & 0.512\textsubscript{$\pm$0.034} & 0.461\textsubscript{$\pm$0.034} & 0.519\textsubscript{$\pm$0.032} \\
Interlobular septal thickening & 0.545\textsubscript{$\pm$0.041} & 0.542\textsubscript{$\pm$0.043} & 0.456\textsubscript{$\pm$0.037} & 0.491\textsubscript{$\pm$0.037} & 0.490\textsubscript{$\pm$0.042} & 0.541\textsubscript{$\pm$0.037} \\
\textbf{Macro} & \textbf{0.571}\textsubscript{$\pm$0.010} & \textbf{0.570}\textsubscript{$\pm$0.010} & \textbf{0.486}\textsubscript{$\pm$0.009} & \textbf{0.498}\textsubscript{$\pm$0.009} & \textbf{0.493}\textsubscript{$\pm$0.009} & \textbf{0.506}\textsubscript{$\pm$0.009} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.30\linewidth} *{6}{P{0.090\linewidth}}}
\toprule
Abnormality & bf16 & TACT-KV & TQ & KIVI & VidKV & AKVQ-VL \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{Pred-flip rate (\%) vs bf16}}\\
Medical material & --- & 32.97\textsubscript{$\pm$1.67} & 36.69\textsubscript{$\pm$1.71} & 49.16\textsubscript{$\pm$1.78} & 32.08\textsubscript{$\pm$1.66} & 49.00\textsubscript{$\pm$1.78} \\
Arterial wall calcification & --- & 0.36\textsubscript{$\pm$0.21} & 23.86\textsubscript{$\pm$1.52} & 98.26\textsubscript{$\pm$0.46} & 27.57\textsubscript{$\pm$1.59} & 79.66\textsubscript{$\pm$1.43} \\
Cardiomegaly & --- & 13.92\textsubscript{$\pm$1.23} & 29.94\textsubscript{$\pm$1.63} & 27.74\textsubscript{$\pm$1.59} & 49.75\textsubscript{$\pm$1.78} & 28.00\textsubscript{$\pm$1.60} \\
Pericardial effusion & --- & 0.00\textsubscript{$\pm$0.07} & 9.05\textsubscript{$\pm$1.02} & 97.89\textsubscript{$\pm$0.51} & 15.53\textsubscript{$\pm$1.29} & 43.99\textsubscript{$\pm$1.76} \\
Coronary artery wall calcification & --- & 11.94\textsubscript{$\pm$1.15} & 24.88\textsubscript{$\pm$1.54} & 71.21\textsubscript{$\pm$1.61} & 20.63\textsubscript{$\pm$1.44} & 62.78\textsubscript{$\pm$1.72} \\
Hiatal hernia & --- & 0.72\textsubscript{$\pm$0.30} & 3.36\textsubscript{$\pm$0.64} & 71.60\textsubscript{$\pm$1.60} & 11.94\textsubscript{$\pm$1.15} & 56.96\textsubscript{$\pm$1.76} \\
Lymphadenopathy & --- & 5.36\textsubscript{$\pm$0.80} & 40.44\textsubscript{$\pm$1.74} & 72.16\textsubscript{$\pm$1.59} & 48.60\textsubscript{$\pm$1.78} & 67.59\textsubscript{$\pm$1.66} \\
Emphysema & --- & 3.19\textsubscript{$\pm$0.62} & 20.66\textsubscript{$\pm$1.44} & 68.48\textsubscript{$\pm$1.65} & 46.20\textsubscript{$\pm$1.77} & 62.49\textsubscript{$\pm$1.72} \\
Atelectasis & --- & 17.97\textsubscript{$\pm$1.37} & 43.76\textsubscript{$\pm$1.76} & 26.82\textsubscript{$\pm$1.58} & 51.66\textsubscript{$\pm$1.78} & 30.54\textsubscript{$\pm$1.64} \\
Lung nodule & --- & 39.39\textsubscript{$\pm$1.74} & 41.03\textsubscript{$\pm$1.75} & 50.74\textsubscript{$\pm$1.78} & 55.71\textsubscript{$\pm$1.77} & 46.03\textsubscript{$\pm$1.77} \\
Lung opacity & --- & 17.87\textsubscript{$\pm$1.36} & 30.44\textsubscript{$\pm$1.64} & 44.88\textsubscript{$\pm$1.77} & 31.16\textsubscript{$\pm$1.65} & 43.83\textsubscript{$\pm$1.76} \\
Pulmonary fibrotic sequela & --- & 0.30\textsubscript{$\pm$0.19} & 5.76\textsubscript{$\pm$0.83} & 94.24\textsubscript{$\pm$0.83} & 20.90\textsubscript{$\pm$1.45} & 66.83\textsubscript{$\pm$1.67} \\
Pleural effusion & --- & 16.72\textsubscript{$\pm$1.33} & 41.82\textsubscript{$\pm$1.75} & 72.92\textsubscript{$\pm$1.58} & 53.21\textsubscript{$\pm$1.77} & 63.64\textsubscript{$\pm$1.71} \\
Mosaic attenuation pattern & --- & 1.32\textsubscript{$\pm$0.41} & 5.73\textsubscript{$\pm$0.83} & 68.34\textsubscript{$\pm$1.65} & 11.65\textsubscript{$\pm$1.14} & 68.90\textsubscript{$\pm$1.65} \\
Peribronchial thickening & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 97.27\textsubscript{$\pm$0.58} & 0.56\textsubscript{$\pm$0.27} & 29.88\textsubscript{$\pm$1.63} \\
Consolidation & --- & 0.00\textsubscript{$\pm$0.07} & 0.00\textsubscript{$\pm$0.07} & 0.79\textsubscript{$\pm$0.31} & 0.00\textsubscript{$\pm$0.07} & 3.32\textsubscript{$\pm$0.64} \\
Bronchiectasis & --- & 18.76\textsubscript{$\pm$1.39} & 28.79\textsubscript{$\pm$1.61} & 61.30\textsubscript{$\pm$1.73} & 59.26\textsubscript{$\pm$1.75} & 58.28\textsubscript{$\pm$1.75} \\
Interlobular septal thickening & --- & 0.00\textsubscript{$\pm$0.07} & 14.05\textsubscript{$\pm$1.24} & 97.76\textsubscript{$\pm$0.53} & 18.03\textsubscript{$\pm$1.37} & 46.69\textsubscript{$\pm$1.77} \\
\textbf{Macro} & --- & \textbf{10.04}\textsubscript{$\pm$0.25} & \textbf{22.24}\textsubscript{$\pm$0.35} & \textbf{65.09}\textsubscript{$\pm$0.40} & \textbf{30.80}\textsubscript{$\pm$0.39} & \textbf{50.47}\textsubscript{$\pm$0.42} \\
\midrule
\rowcolor{vlmgray}\multicolumn{7}{c}{\textbf{AUROC}}\\
Medical material & 0.575\textsubscript{$\pm$0.037} & 0.566\textsubscript{$\pm$0.035} & 0.500\textsubscript{$\pm$0.034} & 0.502\textsubscript{$\pm$0.033} & 0.467\textsubscript{$\pm$0.032} & 0.528\textsubscript{$\pm$0.034} \\
Arterial wall calcification & 0.474\textsubscript{$\pm$0.024} & 0.431\textsubscript{$\pm$0.023} & 0.410\textsubscript{$\pm$0.022} & 0.501\textsubscript{$\pm$0.023} & 0.405\textsubscript{$\pm$0.022} & 0.504\textsubscript{$\pm$0.023} \\
Cardiomegaly & 0.745\textsubscript{$\pm$0.026} & 0.651\textsubscript{$\pm$0.030} & 0.594\textsubscript{$\pm$0.032} & 0.490\textsubscript{$\pm$0.035} & 0.425\textsubscript{$\pm$0.030} & 0.539\textsubscript{$\pm$0.035} \\
Pericardial effusion & 0.548\textsubscript{$\pm$0.045} & 0.517\textsubscript{$\pm$0.044} & 0.467\textsubscript{$\pm$0.043} & 0.495\textsubscript{$\pm$0.041} & 0.406\textsubscript{$\pm$0.039} & 0.560\textsubscript{$\pm$0.040} \\
Coronary artery wall calcification & 0.504\textsubscript{$\pm$0.026} & 0.456\textsubscript{$\pm$0.025} & 0.422\textsubscript{$\pm$0.024} & 0.479\textsubscript{$\pm$0.024} & 0.383\textsubscript{$\pm$0.024} & 0.511\textsubscript{$\pm$0.024} \\
Hiatal hernia & 0.508\textsubscript{$\pm$0.030} & 0.495\textsubscript{$\pm$0.032} & 0.471\textsubscript{$\pm$0.029} & 0.486\textsubscript{$\pm$0.029} & 0.464\textsubscript{$\pm$0.026} & 0.496\textsubscript{$\pm$0.031} \\
Lymphadenopathy & 0.494\textsubscript{$\pm$0.023} & 0.465\textsubscript{$\pm$0.023} & 0.500\textsubscript{$\pm$0.024} & 0.508\textsubscript{$\pm$0.023} & 0.458\textsubscript{$\pm$0.023} & 0.521\textsubscript{$\pm$0.023} \\
Emphysema & 0.469\textsubscript{$\pm$0.027} & 0.468\textsubscript{$\pm$0.027} & 0.474\textsubscript{$\pm$0.027} & 0.474\textsubscript{$\pm$0.025} & 0.465\textsubscript{$\pm$0.027} & 0.496\textsubscript{$\pm$0.025} \\
Atelectasis & 0.500\textsubscript{$\pm$0.026} & 0.505\textsubscript{$\pm$0.027} & 0.457\textsubscript{$\pm$0.023} & 0.484\textsubscript{$\pm$0.026} & 0.415\textsubscript{$\pm$0.024} & 0.490\textsubscript{$\pm$0.025} \\
Lung nodule & 0.470\textsubscript{$\pm$0.019} & 0.494\textsubscript{$\pm$0.021} & 0.478\textsubscript{$\pm$0.021} & 0.476\textsubscript{$\pm$0.021} & 0.467\textsubscript{$\pm$0.021} & 0.470\textsubscript{$\pm$0.020} \\
Lung opacity & 0.421\textsubscript{$\pm$0.021} & 0.469\textsubscript{$\pm$0.021} & 0.544\textsubscript{$\pm$0.021} & 0.497\textsubscript{$\pm$0.021} & 0.505\textsubscript{$\pm$0.022} & 0.532\textsubscript{$\pm$0.021} \\
Pulmonary fibrotic sequela & 0.485\textsubscript{$\pm$0.024} & 0.487\textsubscript{$\pm$0.022} & 0.473\textsubscript{$\pm$0.023} & 0.487\textsubscript{$\pm$0.023} & 0.487\textsubscript{$\pm$0.021} & 0.515\textsubscript{$\pm$0.022} \\
Pleural effusion & 0.707\textsubscript{$\pm$0.029} & 0.700\textsubscript{$\pm$0.027} & 0.635\textsubscript{$\pm$0.031} & 0.497\textsubscript{$\pm$0.030} & 0.521\textsubscript{$\pm$0.032} & 0.553\textsubscript{$\pm$0.032} \\
Mosaic attenuation pattern & 0.487\textsubscript{$\pm$0.036} & 0.473\textsubscript{$\pm$0.036} & 0.427\textsubscript{$\pm$0.036} & 0.517\textsubscript{$\pm$0.036} & 0.378\textsubscript{$\pm$0.030} & 0.451\textsubscript{$\pm$0.035} \\
Peribronchial thickening & 0.443\textsubscript{$\pm$0.036} & 0.425\textsubscript{$\pm$0.036} & 0.397\textsubscript{$\pm$0.033} & 0.482\textsubscript{$\pm$0.032} & 0.387\textsubscript{$\pm$0.027} & 0.478\textsubscript{$\pm$0.033} \\
Consolidation & 0.596\textsubscript{$\pm$0.025} & 0.548\textsubscript{$\pm$0.026} & 0.590\textsubscript{$\pm$0.027} & 0.520\textsubscript{$\pm$0.027} & 0.574\textsubscript{$\pm$0.026} & 0.528\textsubscript{$\pm$0.027} \\
Bronchiectasis & 0.460\textsubscript{$\pm$0.035} & 0.450\textsubscript{$\pm$0.032} & 0.454\textsubscript{$\pm$0.034} & 0.486\textsubscript{$\pm$0.034} & 0.503\textsubscript{$\pm$0.036} & 0.464\textsubscript{$\pm$0.034} \\
Interlobular septal thickening & 0.528\textsubscript{$\pm$0.043} & 0.495\textsubscript{$\pm$0.043} & 0.433\textsubscript{$\pm$0.038} & 0.463\textsubscript{$\pm$0.037} & 0.399\textsubscript{$\pm$0.037} & 0.508\textsubscript{$\pm$0.039} \\
\textbf{Macro} & \textbf{0.523}\textsubscript{$\pm$0.011} & \textbf{0.505}\textsubscript{$\pm$0.010} & \textbf{0.485}\textsubscript{$\pm$0.010} & \textbf{0.491}\textsubscript{$\pm$0.008} & \textbf{0.450}\textsubscript{$\pm$0.010} & \textbf{0.508}\textsubscript{$\pm$0.010} \\
\bottomrule
\end{tabular}
